Automated Mathematical Discovery and Verification: Minimizing Pentagons in the Plane

We present a comprehensive demonstration of how automated reasoning can assist mathematical research, both in the discovery of conjectures and in their verification. Our focus is a discrete geometry problem: What is $\mu_{5}(n)$, the minimum number of convex pentagons induced by $n$ points in the plane? In the first stage toward tackling this problem, automated reasoning tools guide discovery and conjectures: we use SAT-based tools to find abstract configurations of points that would induce few pentagons. Afterward, we use Operations Research tools to find and visualize realizations of these configurations in the plane, if they exist. Mathematical thought and intuition are still vital parts of the process for turning the obtained visualizations into general constructions. A surprisingly simple upper bound follows from our constructions: $\mu_{5}(n) \leq \binom{\lfloor n/2 \rfloor}{5} + \binom{\lceil n/2 \rceil}{5}$, and we conjecture it is optimal. In the second stage, we turn our focus to verifying this conjecture. Using MaxSAT, we confirm that $\mu_5(n)$ matches the conjectured values for $n \leq 16$, thereby improving both the existing lower and upper bounds for $n \in [12, 16]$. Our MaxSAT results rely on two mathematical theorems with pen-and-paper proofs, highlighting once again the rich interplay between automated and traditional mathematics.

==> construction1.tex <==
\begin{figure}[ht]
	\begin{subfigure}{0.45\textwidth}
	\centering
			\begin{tikzpicture}[scale=0.15]
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.0, 1.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-6.0, -1.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0, 6.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -6.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7.0, 0.9768518518518519) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-7.0, -0.9768518518518519) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9768518518518519, 7.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9768518518518519, -7.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8.0, 0.962962962962963) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-8.0, -0.962962962962963) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.962962962962963, 8.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.962962962962963, -8.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9.0, 0.9583333333333334) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-9.0, -0.9583333333333334) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9583333333333334, 9.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9583333333333334, -9.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10.0, 0.962962962962963) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-10.0, -0.962962962962963) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.962962962962963, 10.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.962962962962963, -10.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (11.0, 0.9768518518518519) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-11.0, -0.9768518518518519) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9768518518518519, 11.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9768518518518519, -11.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (12.0, 1.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-12.0, -1.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0, 12.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -12.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (13.0, 1.0324074074074074) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-13.0, -1.0324074074074074) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0324074074074074, 13.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0324074074074074, -13.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (14.0, 1.074074074074074) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-14.0, -1.074074074074074) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.074074074074074, 14.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.074074074074074, -14.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (15.0, 1.125) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-15.0, -1.125) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.125, 15.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.125, -15.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (16.0, 1.1851851851851851) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-16.0, -1.1851851851851851) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.1851851851851851, 16.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.1851851851851851, -16.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (17.0, 1.2546296296296298) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-17.0, -1.2546296296296298) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.2546296296296298, 17.0) {};
				\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.2546296296296298, -17.0) {};
			\end{tikzpicture}
			\caption{ Illustration of the \emph{Pinwheel construction} for $n=48$ points.}
			\label{fig:construction-1}
		\end{subfigure}
		\hfill
		\begin{subfigure}{0.45\textwidth}
			\centering
			\begin{tikzpicture}[scale=0.25]
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, 2.00552427172802) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -2.00552427172802) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2.0, 2.02209708691208) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2.0, -2.02209708691208) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3.0, 2.049718445552179) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3.0, -2.049718445552179) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4.0, 2.0883883476483183) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4.0, -2.0883883476483183) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5.0, 2.1381067932004973) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5.0, -2.1381067932004973) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.0, 2.1988737822087163) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.0, -2.1988737822087163) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7.0, 2.270689314672975) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7.0, -2.270689314672975) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8.0, 2.353553390593274) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8.0, -2.353553390593274) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9.0, 2.447466009969612) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9.0, -2.447466009969612) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10.0, 2.5524271728019903) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10.0, -2.5524271728019903) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (11.0, 2.6684368790904083) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (11.0, -2.6684368790904083) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (12.0, 2.795495128834866) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (12.0, -2.795495128834866) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (13.0, 2.9336019220353635) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (13.0, -2.9336019220353635) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (14.0, 3.0827572586919008) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (14.0, -3.0827572586919008) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (15.0, 3.242961138804478) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (15.0, -3.242961138804478) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (16.0, 3.414213562373095) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (16.0, -3.414213562373095) {};
		\node[] at (5, -10) {};		
	\end{tikzpicture}
			\caption{Illustration of the \emph{Parabolic construction} for $n = 32$ points.}\label{fig:construction-2}
		\end{subfigure}
	\caption{Illustration of the constructions achieving the bound of~\Cref{thm:upper-bounds}.}\label{fig:constructions}
\end{figure}

==> illustration2_1.tex <==
\begin{figure}
\begin{subfigure}{0.3\textwidth}
	\begin{tikzpicture}[scale=0.3]
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1, 2.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1, -2.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2, 2.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2, -2.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3, 2.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3, -2.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4, 2.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4, -2.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5, 3.25) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5, -3.25) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6, 3.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6, -3.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7, 4.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7, -4.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8, 5.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8, -5.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9, 6.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9, -6.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10, 7.0) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10, -7.0) {};
\node[draw, circle, fill=green, inner sep=0pt, minimum width=2mm] at (1, -2.05) {};
\coordinate (a) at (1, -2.05);
\node[above, yshift=2mm] at (a) {$a$};
\node[draw, circle, fill=green, inner sep=0pt, minimum width=2mm] at (3, -2.45) {};
\coordinate (b) at (3, -2.45);
\node[above, yshift=2mm] at (b) {$b$};
\node[draw, circle, fill=green, inner sep=0pt, minimum width=2mm] at (7, -4.45) {};
\coordinate (c) at (7, -4.45);
\node[above, yshift=2mm] at (c) {$c$};
\node[draw, circle, fill=green, inner sep=0pt, minimum width=2mm] at (9, -6.05) {};
\coordinate (d) at (9, -6.05);
\node[above, yshift=2mm] at (d) {$d$};
\node[draw, circle, fill=green, inner sep=0pt, minimum width=2mm] at (10, -7.0) {};
\coordinate (e) at (10, -7.0);
\node[above, yshift=2mm] at (e) {$e$};
\fill[green, opacity=0.4] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
	\end{tikzpicture}
	\caption{\textbf{Case 1:} all five points on the same curve necessarily create a convex $5$-gon.}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.3\textwidth}
		\begin{tikzpicture}[scale=0.3]
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1, 2.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1, -2.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2, 2.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2, -2.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3, 2.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3, -2.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4, 2.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4, -2.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5, 3.25) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5, -3.25) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6, 3.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6, -3.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7, 4.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7, -4.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8, 5.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8, -5.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9, 6.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9, -6.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10, 7.0) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10, -7.0) {};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (3, 2.45) {};
\coordinate (a) at (3, 2.45);
\node[above, yshift=1mm] at (a) {$b$};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (4, 2.8) {};
\coordinate (b) at (4, 2.8);
\node[above, yshift=1mm] at (b) {$c$};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (8, -5.2) {};
\coordinate (c) at (8, -5.2);
\node[below, yshift=-1mm] at (c) {$e$};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (7, -4.45) {};
\coordinate (d) at (7, -4.45);
\node[below, yshift=-1mm] at (d) {$d$};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (1, -2.05) {};
\coordinate (e) at (1, -2.05);
\node[above, yshift=-5mm] at (e) {$a$};
\fill[red, opacity=0.4] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
	\end{tikzpicture}
	\caption{\textbf{Case 2:} three points on one curve and two on the other never make a convex $5$-gon.}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.3\textwidth}
	\begin{tikzpicture}[scale=0.3]
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1, 2.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1, -2.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2, 2.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2, -2.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3, 2.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3, -2.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4, 2.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4, -2.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5, 3.25) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5, -3.25) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6, 3.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6, -3.8) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7, 4.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (7, -4.45) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8, 5.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (8, -5.2) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9, 6.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (9, -6.05) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10, 7.0) {};
\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (10, -7.0) {};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (3, -2.45) {};
\coordinate (a) at (3, -2.45);
\node[above, yshift=2mm] at (a) {$a$};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (8, 5.2) {};
\coordinate (b) at (8, 5.2);
\node[right, yshift=-2mm] at (b) {$b$};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (10, -7.0) {};
\coordinate (c) at (10, -7.0);
\node[right, yshift=2mm] at (c) {$e$};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (9, -6.05) {};
\coordinate (d) at (9, -6.05);
\node[below, yshift=-1mm, xshift=-1mm] at (d) {$d$};
\node[draw, circle, fill=red, inner sep=0pt, minimum width=2mm] at (8.1, -5.2) {};
\coordinate (e) at (8.1, -5.2);
\node[below, yshift=-1mm] at (e) {$c$};
\fill[red, opacity=0.4] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
	\end{tikzpicture}
	\caption{\textbf{Case 3:} four points on one curve and a single point on the other never make a convex $5$-gon.}
	\end{subfigure}
	\caption{Illustration of the proof sketch for the parabolic construction. Curvature of $L^\top$ and $L^\bot$ has been scaled for illustrative purposes.}
	\label{fig:construction-2-proof-sketch}
\end{figure}


==> sec-background.tex <==
A set of points $S = \{p_1, \ldots, p_n\}$ in the plane (i.e., $p_i = (x_i, y_i) \in \mathbb{R}^2$) is \emph{in general position} when no subset of three points of $S$ belong to a common straight line.
Given an integer value $n$, we aim to find a set $S$ of $n$ points in general position that minimizes the number of convex $5$-gons with vertices in $S$.  In order to address this problem computationally one needs to shift from the continuous space $\mathbb{R}^2$ to a discrete and finitely-representable abstraction. 
The crucial observation to achieve this is that the number of convex pentagons on a set of points does not depend on their exact positions (e.g., it is invariant under scaling or rotations) but rather on the relationship between them.
% \vspace{-0.9em}
\begin{figure}[ht]
\begin{subfigure}{\textwidth}
    \centering
\begin{tikzpicture}[scale=0.7, decoration={
    markings,
    mark=at position 0.2 with {\arrow{<}}}]
    
    
    \coordinate (a1) at (0, -0.1);
    \coordinate (b1) at (1, 1);
    \coordinate (c1) at (3.5, 0.7);
    \coordinate (d1) at (2, -0.5);
    \coordinate (e1) at (0.5, -0.8);
    \fill[green, opacity=0.3] (a1) -- (b1) -- (c1) -- (d1) -- (e1) -- cycle;
    
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (a) at (0, -0.1) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (b) at (1, 1) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (c) at (3.5, 0.7) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (d) at (2, -0.5) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (e) at (0.5, -0.8) {};
    \draw[thick] (a) -- (b) -- (c) -- (d) -- (e) -- (a) -- cycle;   

    \node[left] at (a) {$a$};
    \node[above] at (b) {$c$};
    \node[below] at (c) {$e$};
    \node[below] at (d) {$d$};
    \node[below] at (e) {$b$};
    % \draw[->, orange, thick] (0.2, -0.1) control (1,1) to[bend left] (3.3, 0.6);
    % \draw[->,orange, thick] (a1) to[bend left] (b1) to[bend left] (c1);
    % \draw[->,orange,  thick] (a1) .. controls (1, 1.5) and (1.4,1.2) .. (c1);
  
    \coordinate (a3) at (5-0.7, 1);
    \coordinate (b3) at (6.1-0.7, 1.8);
    \coordinate (c3) at (7.4-0.7, 2.1);
    \coordinate (d3) at (6.9-0.7, 0.1);
    \coordinate (e3) at (5.3-0.7, -0.8);

    \fill[green, opacity=0.3] (a3) -- (b3) -- (c3) -- (d3) -- (e3) -- cycle;
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (a2) at (5-0.7, 1) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (b2) at (6.1-0.7, 1.8) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (c2) at (7.4-0.7, 2.1) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (d2) at (6.9-0.7, 0.1) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (e2) at (5.3-0.7, -0.8) {};
    \draw[thick] (a2) -- (b2) -- (c2) -- (d2) -- (e2) -- (a2) -- cycle;   
    \node[left] at (a2) {$a$};
    \node[above] at (b2) {$c$};
    \node[above] at (c2) {$e$};
    \node[below] at (d2) {$d$};
    \node[below] at (e2) {$b$};

  
  

    \matrix (m) [matrix of nodes, nodes in empty cells,
                 nodes={minimum size=1.3em, align=center},
                 column sep=-\pgflinewidth,
                 row sep=-\pgflinewidth,
                 column 1/.style={nodes={text width=2.5cm, align=center}},
                 column 2/.style={nodes={text width=0.7cm, align=center}},
                 shift={(7cm, 0.5cm)}]
    {
        $\sigma(a,b,c) = \plus$ \\
        $\sigma(a,b,d) = \plus$ \\
        $\sigma(a,b,e) =\plus$ \\
        $\sigma(a,c,d) =\minus$ \\
        $\sigma(a,c,e) = \minus$ \\
    };

    \matrix (m) [matrix of nodes, nodes in empty cells,
                 nodes={minimum size=1.3em, align=center},
                 column sep=-\pgflinewidth,
                 row sep=-\pgflinewidth,
                 column 1/.style={nodes={text width=2.5cm, align=center}},
                 column 2/.style={nodes={text width=0.7cm, align=center}},
                 shift={(9.6cm, 0.5cm)}]
    {
        $\sigma(a,d,e) = \plus$ \\
        $\sigma(b,c,d) = \minus$ \\
        $\sigma(b,c,e) = \minus$ \\
        $\sigma(b,d,e) = \plus$ \\
        $\sigma(c,d,e) = \plus$ \\
    };
    
   
    % Drawing the borders
    %\draw (m-1-1.north west) rectangle (m-10-2.south east);
    % \foreach \i in {1,...,9}
    % {
    %     \draw (m-\i-1.south west) -- (m-\i-2.south east);
    % }
\end{tikzpicture}
\caption{A pair of convex pentagons that are equivalent with respect to their signotopes.}\label{subfig:convex-pentagons}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.7]
    
    \coordinate (a) at (1.6+0.5, 1-5);
    \coordinate (b) at (0.6+0.5, 1.8-5);
    \coordinate (d) at (2.4+0.5, 2.7-6);
    \coordinate (c) at (2.6+0.5, 0.5-5);
    \coordinate (e) at (0.9+0.5, -0.8-5);
    \fill[red, opacity=0.3] (a) -- (b) -- (d) -- (c) -- (e) -- cycle;
    \node[inner sep=1pt, outer sep=0.1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (a3) at (1.6+0.5, 1-5) {};
    \node[inner sep=1pt, outer sep=0.1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (b3) at (0.6+0.5, 1.8-5) {};
    \node[inner sep=1pt, outer sep=0.1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (d3) at (2.4+0.5, 2.7-6) {};
    \node[inner sep=1pt, outer sep=0.1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (c3) at (2.6+0.5, 0.5-5) {};
    \node[inner sep=1pt, outer sep=0.1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (e3) at (0.9+0.5, -0.8-5) {};
    \draw[thick] (a3) -- (b3) -- (d3) -- (c3) -- (e3) -- (a3) -- cycle;   
    \node[left] at (a3) {$c$};
    \node[above] at (b3) {$a$};
    \node[right] at (c3) {$e$};
    \node[right] at (d3) {$d$};
    \node[below] at (e3) {$b$};

    % \draw[->, thick] (a)
    %  \draw[->, red,  thick] (a3) .. controls (c3) and (c3) .. (e3);
        % \draw[->, green,  thick] (b3) .. controls (c3) and (c3) .. (d3);
     % \draw[->,orange, thick] (a3) to[bend left] (b3) to[bend left] (c3);
    
     
    %  \draw[green] (1.5,-4.5) ellipse (0.68 and 1.3);
    % \draw[green, ] (1.5,-4.5) ellipse (0.68 and 1.3);
    % \path[tips, green,  thick,->] (1.5,-4.5+1.3) arc (90:0:0.68 and 1.3);
    %  \path[tips, green, thick, ->] (1.5,-4.5+1.3) arc (90:-180:0.68 and 1.3);
    
    %  \draw[red, rotate=42] (-1.00,-4.25) ellipse (0.1 and 0.9);
    %  \path[tips, red,  thick,->, rotate=42] (-1.00,-4.25+0.9) arc (90:0:0.1 and 0.9);
    %  \path[tips, red, thick, ->, rotate=42] (-1.00,-4.25+0.9) arc (90:-180:0.1 and 0.9);

    \coordinate (a2) at (1.2+5-0.7, 0.2-5);
    \coordinate (b2) at (0.3+5-0.7, 1.0-5);
    \coordinate (d2) at (1.7+5-0.7, 2.5-6);
    \coordinate (c2) at (2.4+5-0.7+1.5, -0.2-5+0.7);
    \coordinate (e2) at (0.9+5-0.7, -0.8-5);

    \fill[red, opacity=0.3] (a2) -- (b2) -- (d2) -- (c2) -- (e2) -- cycle;  
 


    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (a4) at (1.2+5-0.7, 0.2-5) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (b4) at (0.3+5-0.7, 1.0-5) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (d4) at (1.7+5-0.7, 2.5-6) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (c4) at (2.4+5-0.7+1.5, -0.2-5+0.7) {};
    \node[inner sep=1pt, outer sep=0.1pt, circle, thick, fill=blue, scale=1.25] (e4) at (0.9+5-0.7, -0.8-5) {};
    
    

    \node[left] at (a4) {$c$};
    \node[above] at (b4) {$a$};
    \node[above right] at (c4) {$e$};
    \node[above right] at (d4) {$d$};
    \node[below] at (e4) {$b$};
    \draw[thick] (a4) -- (b4) -- (d4) -- (c4) -- (e4) -- (a4) -- cycle; 
  
    % \draw[->, red,  thick] (a4) .. controls (c4) and (c4) .. (e4);
    % \draw[->, green,  thick] (b4) .. controls (c4) and (c4) .. (d4);

    \matrix (m) [matrix of nodes, nodes in empty cells,
                 nodes={minimum size=1.3em, align=center},
                 column sep=-\pgflinewidth,
                 row sep=-\pgflinewidth,
                 column 1/.style={nodes={text width=2.5cm, align=center}},
                 column 2/.style={nodes={text width=0.7cm, align=center}},
                 shift={(8cm, -3.5cm)}]
    {
        $\sigma(a,b,c) = \plus$ \\
        $\sigma(a,b,d) = \plus$ \\
        $\sigma(a,b,e) = \plus$ \\
        $\sigma(a,c,d)=\plus$ \\
        $\sigma(a,c,e)=\plus$ \\
    };

    \matrix (m) [matrix of nodes, nodes in empty cells,
                 nodes={minimum size=1.3em, align=center},
                 column sep=-\pgflinewidth,
                 row sep=-\pgflinewidth,
                 column 1/.style={nodes={text width=2.5cm, align=center}},
                 column 2/.style={nodes={text width=0.7cm, align=center}},
                 shift={(10.6cm, -3.5cm)}]
    {
        $\sigma(a,d,e)= \minus$ \\
    $\sigma(b,c,d)=\minus$ \\
    $\sigma(b,c,e)=\minus$ \\
    $\sigma(b,d,e)=\minus$ \\
    $\sigma(c,d,e)=\minus$ \\
    };

    
\end{tikzpicture}
\caption{A pair of non-convex pentagons that are equivalent with respect to their signotopes.}\label{subfig:non-convex-pentagons}
\end{subfigure}
\caption{Illustration of the signotope abstraction.}\label{fig:point-sets-example}
\end{figure}

% \vspace{-1.1em}

This is illustrated in~\Cref{sub@subfig:convex-pentagons,sub@subfig:non-convex-pentagons}; each of them depicts a pair of pentagons that differ with respect to the exact position of their vertices but are \emph{equivalent} in terms of the relationships between vertices, in a sense that we make precise next. 
As it is standard in the area, we abstract a set of points $S$ according to the relative orientation of each of its subsets of three points~\cite{szekeres_peters_2006, Knuth_1992,Scheucher_2020,Scheucher_2023}. We assume without loss of generality that the points are labeled from left to right, that is, for every triple $p_a, p_b, p_c \in S$, with $a < b < c$, we assume $x_a < x_b < x_c$~\cite{szekeres_peters_2006}. Then, for every triple $a < b < c$ we define its \emph{signotope} $\sigma(a, b, c)$ as
$\plus$ if $p_a, p_b, p_c$ appear in counterclockwise order, and $\minus$ otherwise. Formally,

\[
  \sigma(a, b, c) = \begin{cases}
    \plus & \text{if } (y_c - y_a)(x_b - x_a) > (x_c - x_a)(y_b - y_a), \\
    \minus  & \text{otherwise}.
  \end{cases}  
\]

Importantly, not every combination of signotopes is \emph{consistent} with the left-to-right labeling we assume. For a minimal example, consider points $p_a, p_b, p_c, p_d$, with $a < b < c < d$,  such that $p_a, p_b, p_c$ appear in clockwise order, and $p_b, p_c, p_d$ also appear in clockwise order. Then, necessarily, $p_a, p_c, p_d$ must appear in clockwise order as well, which translates to the implication
\(
   \neg \sigma(a,b, c) \land \neg \sigma(b,c,d) \implies \neg \sigma(a,c,d).
\) 
More in general, the  following \emph{signotope axioms} apply to any set of points in general position, provided that the points are sorted with respect to their $x$-coordinates~\cite{Felsner_Weil_2001,szekeres_peters_2006}:
% \vspace{-0.6em}
\begin{eqnarray}
\big(\orientp{a}{b}{c} \lor \orientn{a}{b}{d} \lor \orientp{a}{c}{d}\big)
&\land& \big(\orientn{a}{b}{c} \lor \orientp{a}{b}{d} \lor \orientn{a}{c}{d}\big) \label{eq:axiom1}\\
\big(\orientp{a}{b}{c} \lor \orientn{a}{c}{d} \lor \orientp{b}{c}{d}\big)
&\land& \big(\orientn{a}{b}{c} \lor \orientp{a}{c}{d} \lor \orientn{b}{c}{d}\big) \label{eq:axiom2}\\
\big(\orientp{a}{b}{c} \lor \orientn{a}{b}{d} \lor \orientp{b}{c}{d}\big)
&\land& \big(\orientn{a}{b}{c} \lor \orientp{a}{b}{d} \lor \orientn{b}{c}{d}\big) \label{eq:axiom3}\\
\big(\orientp{a}{b}{d} \lor \orientn{a}{c}{d} \lor \orientp{b}{c}{d}\big)
&\land& \big(\orientn{a}{b}{d} \lor \orientp{a}{c}{d} \lor \orientn{b}{c}{d}\big) \label{eq:axiom4}
\end{eqnarray}
%     \end{split}
%     \label{eq:signotope-axioms}
% \end{align}
%It is worth mentioning that 
Even though every set of points in the plane respects these axioms when labeled from left to right, the converse is not true. In other words, there are signotope assignments respecting these axioms that do not correspond to any set of points in the plane; these are said to be \emph{non-realizable}. Deciding whether a set of signotopes is realizable is a well-known hard problem in computational geometry, complete for the class $\exists \mathbb{R}$, and will be discussed further in~\Cref{sec:realizability}.

% \Cref{fig:point-sets-example} illustrates the triple-orientation abstraction.  




==> sketch-proof-pinwheel.tex <==
\begin{figure}
	\begin{subfigure}{0.48\textwidth}
		\centering
				\begin{tikzpicture}[scale=0.3]
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2.5, 1.0) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-2.5, -1.0) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0, 2.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -2.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3.5, 0.904) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-3.5, -0.904) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.904, 3.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.904, -3.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4.5, 0.9359999999999999) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-4.5, -0.9359999999999999) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9359999999999999, 4.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9359999999999999, -4.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5.5, 1.096) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-5.5, -1.096) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.096, 5.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.096, -5.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.5, 1.384) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-6.5, -1.384) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.384, 6.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.384, -6.5) {};
			\node[ circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (-2.5, -1.0) {};
			\coordinate (a) at (-2.5, -1.0);
			\node[above, yshift=2mm] at (a) {$e$};
			\node[circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (-3.5, -0.904) {};
			\coordinate (b) at (-3.5, -0.904);
			\node[above, yshift=2mm] at (b) {$d$};
			\node[circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (-4.5, -0.9359999999999999) {};
			\coordinate (c) at (-4.5, -0.9359999999999999);
			\node[above, yshift=2mm] at (c) {$c$};
			\node[ circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (-5.5, -1.096) {};
			\coordinate (d) at (-5.5, -1.096);
			\node[above, yshift=2mm] at (d) {$b$};
			\node[ circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (-6.5, -1.384) {};
			\coordinate (e) at (-6.5, -1.384);
			\node[above, yshift=2mm] at (e) {$a$};
			\fill[green, opacity=0.4] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
			\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
			\node at (0, -7) {};
			\node at (0, 7) {};	
		\end{tikzpicture}
	\caption{\textbf{Case 1:} All five points on the same spoke.}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.48\textwidth}
		\centering
				\begin{tikzpicture}[scale=0.3]
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2.5, 1.0) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-2.5, -1.0) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0, 2.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -2.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3.5, 0.904) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-3.5, -0.904) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.904, 3.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.904, -3.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4.5, 0.9359999999999999) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-4.5, -0.9359999999999999) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9359999999999999, 4.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9359999999999999, -4.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5.5, 1.096) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-5.5, -1.096) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.096, 5.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.096, -5.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.5, 1.384) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-6.5, -1.384) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.384, 6.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.384, -6.5) {};
			\node[draw, circle, fill=green, inner sep=1pt, minimum width=2mm] at (-5.5, -1.096) {};
			\coordinate (a) at (-5.5, -1.096);
			\node[above, yshift=2mm] at (a) {$a$};
			\node[draw, circle, fill=green, inner sep=1pt, minimum width=2mm] at (-4.5, -0.9359999999999999) {};
			\coordinate (b) at (-4.5, -0.9359999999999999);
			\node[above, yshift=2mm] at (b) {$b$};
			\node[draw, circle, fill=green, inner sep=1pt, minimum width=2mm, ] at (-3.5, -0.904) {};
			\coordinate (c) at (-3.5, -0.904);
			\node[above, yshift=2mm] at (c) {$c$};
			\node[draw, circle, fill=green, inner sep=1pt, minimum width=2mm] at (-2.5, -1.0) {};
			\coordinate (d) at (-2.5, -1.0);
			\node[above, yshift=2mm] at (d) {$d$};
			\node[draw, circle, fill=green, inner sep=1pt, minimum width=2mm] at (0.904, -3.5) {};
			\coordinate (e) at (0.904, -3.5);
			\node[right, xshift=1mm] at (e) {$e$};
			\fill[green, opacity=0.4] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
			\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
			\node at (-0, -7) {};		
			\node at (0, 7) {};			
		\end{tikzpicture}
	\caption{\textbf{Case 2:} Four points on a spoke and one in the next spoke counterclockwise.}
	\end{subfigure}
	\begin{subfigure}{0.48\textwidth}
		\centering
			\begin{tikzpicture}[scale=0.3]
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2.5, 1.0) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-2.5, -1.0) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0, 2.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -2.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3.5, 0.904) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-3.5, -0.904) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.904, 3.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.904, -3.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4.5, 0.9359999999999999) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-4.5, -0.9359999999999999) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9359999999999999, 4.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9359999999999999, -4.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5.5, 1.096) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-5.5, -1.096) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.096, 5.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.096, -5.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.5, 1.384) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-6.5, -1.384) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.384, 6.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.384, -6.5) {};
		\node[circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (-4.5, -0.9359999999999999) {};
		\coordinate (a) at (-4.5, -0.9359999999999999);
		\node[above, yshift=2mm] at (a) {$a$};
		\node[circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (-3.5, -0.904) {};
		\coordinate (b) at (-3.5, -0.904);
		\node[above, yshift=2mm] at (b) {$b$};
		\node[circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (-2.5, -1.0) {};
		\coordinate (c) at (-2.5, -1.0);
		\node[above, yshift=2mm] at (c) {$c$};
		\node[circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (1.0, -2.5) {};
		\coordinate (d) at (1.0, -2.5);
		\node[above, yshift=2mm] at (d) {$d$};
		\node[circle, fill=green, inner sep=1pt, minimum width=2mm, draw] at (1.096, -5.5) {};
		\coordinate (e) at (1.096, -5.5);
		\node[right, xshift=1mm] at (e) {$e$};
		\fill[green, opacity=0.4] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
		\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
		\node at (-0, -7) {};		
			\node at (0, 7) {};	
		\end{tikzpicture}
		\caption{\textbf{Case 3:} Three points on a spoke and two on the next spoke counterclockwise.}
	\end{subfigure}
	\begin{subfigure}{0.48\textwidth}
		\centering
			\begin{tikzpicture}[scale=0.3]
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2.5, 1.0) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-2.5, -1.0) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0, 2.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -2.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3.5, 0.904) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-3.5, -0.904) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.904, 3.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.904, -3.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4.5, 0.9359999999999999) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-4.5, -0.9359999999999999) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9359999999999999, 4.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9359999999999999, -4.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5.5, 1.096) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-5.5, -1.096) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.096, 5.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.096, -5.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.5, 1.384) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-6.5, -1.384) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.384, 6.5) {};
		\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.384, -6.5) {};
		\node[draw, circle, fill=red, inner sep=1pt, minimum width=2mm] at (-4.5, -0.9359999999999999) {};
		\coordinate (a) at (-4.5, -0.9359999999999999);
		\node[above, yshift=2mm] at (a) {$a$};
		\node[draw, circle, fill=red, inner sep=1pt, minimum width=2mm] at (-2.5, -1.0) {};
		\coordinate (b) at (-2.5, -1.0);
		\node[above, yshift=2mm] at (b) {$b$};
		\node[draw, circle, fill=red, inner sep=1pt, minimum width=2mm] at (1.0, -2.5) {};
		\coordinate (c) at (1.0, -2.5);
		\node[above, yshift=2mm] at (c) {$c$};
		\node[draw, circle, fill=red, inner sep=1pt, minimum width=2mm] at (0.9359999999999999, -4.5) {};
		\coordinate (d) at (0.9359999999999999, -4.5);
		\node[right, yshift=2mm] at (d) {$d$};
		\node[draw, circle, fill=red, inner sep=1pt, minimum width=2mm] at (1.384, -6.5) {};
		\coordinate (e) at (1.384, -6.5);
		\node[right, yshift=2mm] at (e) {$e$};
		\fill[red, opacity=0.4] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
		\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
		\node at (-0, -7) {};		
			\node at (0, 7) {};			
	\end{tikzpicture}	
	\caption{\textbf{Case 4:} Three points on a spoke and two on the next spoke clockwise.}
	\end{subfigure}
	\vspace{1em}
	\hfill
		\begin{subfigure}{0.48\textwidth}
		\centering
				\begin{tikzpicture}[scale=0.3]
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2.5, 1.0) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-2.5, -1.0) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0, 2.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -2.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3.5, 0.904) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-3.5, -0.904) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.904, 3.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.904, -3.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4.5, 0.9359999999999999) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-4.5, -0.9359999999999999) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9359999999999999, 4.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9359999999999999, -4.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5.5, 1.096) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-5.5, -1.096) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.096, 5.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.096, -5.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.5, 1.384) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-6.5, -1.384) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.384, 6.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.384, -6.5) {};
			\node[circle, fill=red, inner sep=0pt, minimum width=2mm, draw] at (-5.5, -1.096) {};
			\coordinate (a) at (-5.5, -1.096);
			\node[above, yshift=2mm] at (a) {$a$};
			\node[circle, fill=red, inner sep=0pt, minimum width=2mm,draw] at (2.5, 1.0) {};
			\coordinate (d) at (2.5, 1.0);
			\node[above, yshift=2mm] at (d) {$d$};
			\node[circle, fill=red, inner sep=0pt, minimum width=2mm, draw] at (5.5, 1.096) {};
			\coordinate (e) at (5.5, 1.096);
			\node[above, yshift=2mm] at (e) {$e$};
			\node[circle, fill=red, inner sep=0pt, minimum width=2mm, draw] at (1.384, -6.5) {};
			\coordinate (c) at (1.384, -6.5);
			\node[left, yshift=-2mm] at (c) {$c$};
			\node[circle, fill=red, inner sep=0pt, minimum width=2mm, draw] at (-1.384, 6.5) {};
			\coordinate (b) at (-1.384, 6.5);
			\node[right, xshift=2mm] at (b) {$b$};
			\fill[red, opacity=0.4] (a) -- (b) -- (d) -- (e) -- (c) -- cycle;
			\draw[black, thick] (a) -- (b) -- (d) -- (e) -- (c) -- cycle;
			\node at (-0, -7) {};		
			\node at (0, 7) {};		
		\end{tikzpicture}
	\caption{\textbf{Case 5:} Four different spokes contain points.}
	\end{subfigure}
	\vspace{1em}
	\hfill
	\begin{subfigure}{0.48\textwidth}
		\centering
				\begin{tikzpicture}[scale=0.3]
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (2.5, 1.0) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-2.5, -1.0) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.0, 2.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.0, -2.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (3.5, 0.904) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-3.5, -0.904) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.904, 3.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.904, -3.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (4.5, 0.9359999999999999) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-4.5, -0.9359999999999999) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-0.9359999999999999, 4.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (0.9359999999999999, -4.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (5.5, 1.096) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-5.5, -1.096) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.096, 5.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.096, -5.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (6.5, 1.384) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-6.5, -1.384) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (-1.384, 6.5) {};
			\node[inner sep=1pt, circle, thick, fill=blue, scale=1] at (1.384, -6.5) {};
			\node[circle, fill=red, inner sep=0pt, minimum width=2mm, draw] at (-3.5, -0.904) {};
			\coordinate (a) at (-3.5, -0.904);
			\node[above, yshift=2mm] at (a) {$a$};
			\node[circle, fill=red, inner sep=1pt, minimum width=2mm, draw] at (2.5, 1.0) {};
			\coordinate (b) at (2.5, 1.0);
			\node[above, yshift=2mm] at (b) {$d$};
			\node[circle, fill=red, inner sep=1pt, minimum width=2mm, draw] at (6.5, 1.384) {};
			\coordinate (c) at (6.5, 1.384);
			\node[below, yshift=-2mm] at (c) {$e$};
			\node[circle, fill=red, inner sep=1pt, minimum width=2mm,draw] at (1.384, -6.5) {};
			\coordinate (d) at (1.384, -6.5);
			\node[left, xshift=-1mm, yshift=1mm] at (d) {$c$};
			\node[circle, fill=red, inner sep=1pt, minimum width=2mm, draw] at (0.904, -3.5) {};
			\coordinate (e) at (0.904, -3.5);
			\node[left, xshift=-1mm, yshift=-1mm] at (e) {$b$};
			\fill[red, opacity=0.4] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
			\draw[black, thick] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
			\node at (-0, -7) {};		
			\node at (0, 7) {};	
		\end{tikzpicture}
	\caption{\textbf{Case 6:} Three different spokes contain points.}
	\end{subfigure}
	\caption{Illustration for some of the cases in the proof sketch for the pinwheel construction.}
	\label{fig:construction-1-proof-sketch}
\end{figure}

